Causal state binding predicts action control in language agents

Autonomous language agents increasingly expose traces, memories, plans and constraints, but existing evaluations rarely test whether these state variables are bound to final actions. We introduce causal state binding, an intervention-coupled evaluation framework that measures whether actions change with the event-specific decisive state while remaining invariant to irrelevant cues. The primary readout is a hidden-target finite-action benchmark in which scorer-side intervention targets are assigned before generation and withheld from the model-visible prompt. Across 57,816 scored records in seven corpus-level units, structured-agent conditions exceeded high-randomness controls and targeted component removals on reason, memory, veto and self-continuity responsiveness. Open-weight validation across Qwen2.5 7B, 14B and 32B plus Mistral-7B showed that action priors, no-field prompts and scrambled decisive context did not recover the structured-control signature. In diagnostic finite-action probes, the minimal decisive-field readout recovered the prescribed action pattern whereas surface-only, action-prior-only and scrambled-field controls did not. Across 300 SWE-bench Lite issue records and six API models, adding an oracle-free causal state-binding composite to a full non-CSB baseline increased constraint-clean issue-to-file hit@3 AUC from 0.873 to 0.935. This validation concerns issue-to-file localization, not patch application or SWE-bench issue resolution. These results support a measurement principle for agent evaluation: action control is predicted by event-specific state-action binding, not by output entropy, action-prior matching or rationale format alone.

==> (inline-0) <==
\begin{longtable}{@{}L{0.160\linewidth}L{0.190\linewidth}L{0.260\linewidth}L{0.220\linewidth}L{0.120\linewidth}@{}}
\caption{Variant protocol-identifier registry. Canonical labels are raw protocol identifiers retained for reproducibility; alias notes identify export names or descriptive names that appear in derived result exports.}\label{tab:s0_variant_registry}\\
\toprule
Canonical variant & Used in & Definition & Export aliases or descriptive names & Role \\
\midrule
\endfirsthead
\caption[]{Variant protocol-identifier registry. Canonical labels are raw protocol identifiers retained for reproducibility; alias notes identify export names or descriptive names that appear in derived result exports. (continued)}\\
\toprule
Canonical variant & Used in & Definition & Export aliases or descriptive names & Role \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
\texttt{A4} & baseline, behavior, strong controls & structured variant with branching, self-state, memory, reason graph and veto enabled & none & primary structured variant \\
\texttt{A5} & baseline, behavior, strong controls & stochastic comparator with branching and high-temperature sampling while self/memory/reason/veto are disabled & none & primary stochastic comparator \\
\texttt{A4\_no\_reason} & baseline, behavior, robustness & A4 with reason component removed & none & reason-ablation comparator \\
\texttt{A4\_no\_veto} & baseline, behavior, robustness & A4 with veto component removed & none & veto-ablation comparator \\
\texttt{A4\_full} & matched-interface AFCI & full structured matched-interface variant & none & positive matched-interface variant \\
\texttt{A4\_compressed} & matched-interface AFCI & compressed positive sensitivity variant excluded from the predefined control-comparator set & none & \plainbreak{verbosity}{sensitivity} \\
\texttt{A5\_plain} & matched-interface AFCI & plain stochastic matched-interface comparator & none & \plainbreak{predefined}{control comparator} \\
\ttbreak{A5\_schema}{random\_fields} & matched-interface AFCI & A5 matched-interface fields generated as random or template fields & random-field schema A5 & \plainbreak{predefined}{control comparator} \\
\ttbreak{A5\_schema}{posthoc\_fields} & matched-interface AFCI and open-weight reference model & A5 final action generated before post-hoc fields & post-hoc schema A5; \ttbreak{A5\_schema}{posthoc} in open-weight runtime exports & \plainbreak{predefined}{control comparator} \\
\ttbreak{A5\_schema}{scrambled\_fields} & matched-interface AFCI & A5 fields scrambled from another event/action source & scrambled-field schema A5 & \plainbreak{predefined}{control comparator} \\
\ttbreak{A4\_posthoc}{fields} & matched-interface AFCI & A4 final action retained while fields are generated after final-action selection & A4 post-hoc fields & \plainbreak{predefined}{control comparator} \\
\ttbreak{A4\_scrambled}{fields} & matched-interface AFCI & A4 final action retained while fields are paired with wrong event/action information & A4 scrambled fields & \plainbreak{predefined}{control comparator} \\
\ttbreak{A5\_long}{scratchpad} & matched-interface AFCI & A5 stochastic comparator with extended scratchpad/field budget & long-scratchpad A5 & \plainbreak{predefined}{control comparator} \\
\ttbreak{A5\_entropy}{attempt} & strong stochastic controls, entropy diagnostics & lower-temperature stochastic attempt & lower-temperature stochastic-attempt export alias & predefined entropy-closeness criterion unsatisfied \\
\ttbreak{A5\_empirical}{entropy\_attempt} & entropy-calibration diagnostic & selected temperature/top-p candidate from empirical calibration diagnostic & calibration candidate aliases \ttbreak{A5\_attempt\_t02\_p07}{A5\_attempt\_t020\_p075} & predefined entropy-closeness criterion unsatisfied \\
\ttbreak{A5\_compute}{matched} & strong stochastic controls & compute-control attempt under the implemented protocol; raw identifier does not indicate strict token/compute matching & none & strong stochastic comparator \\
\ttbreak{A5\_self}{consistency} & strong stochastic controls & self-consistency stochastic control under the implemented protocol & none & strong stochastic comparator \\
\end{longtable}
\normalsize
\end{landscape}

\begin{landscape}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.12}
\begin{longtable}{@{}L{0.180\linewidth}L{0.200\linewidth}L{0.200\linewidth}L{0.200\linewidth}L{0.140\linewidth}@{}}
\caption{Mechanistic claim components, operational tests and contrary results.}\label{tab:s1_claim_map}\\
\toprule
Table role & Claim component & Operational test & Contrary result & Interpretive boundary \\
\midrule
\endfirsthead
\caption[]{Mechanistic claim components, operational tests and contrary results. (continued)}\\
\toprule
Table role & Claim component & Operational test & Contrary result & Interpretive boundary \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
mechanism\_map & stochastic contrast & The high-stochasticity comparator increases action unpredictability while disabling self, memory, reason and veto modules. & A strong stochastic control recovers structured-control metrics. & Operational stochastic-substitution test; no claim about consciousness, free will or neural homology. \\
mechanism\_map & matched-interface action-field coupling & All controls use the same reason/memory/self/veto reporting format and are scored by AFCI. & Post-hoc, scrambled, random-field or verbosity controls match the structured matched-interface AFCI. & Tests reporting-format availability under a shared interface. \\
mechanism\_map & finite-action-code behavior & Scorer-side records define hidden expected labels and score only canonical final action codes. & The structured-control variant does not pass behavioral criteria or ablations preserve the full structured-control profile. & Fixed action ontology; does not test unconstrained natural-language decision making. \\
\end{longtable}
\begin{longtable}{@{}L{0.160\linewidth}L{0.105\linewidth}L{0.105\linewidth}L{0.105\linewidth}L{0.105\linewidth}L{0.105\linewidth}L{0.105\linewidth}L{0.105\linewidth}@{}}
\caption{Implemented agent-family variants and operational roles.}\label{tab:s1_agent_family}\\
\toprule
Variant & Branch & Self-state & Memory & Reason graph & Veto & Temperature & Role \\
\midrule
\endfirsthead
\caption[]{Implemented agent-family variants and operational roles. (continued)}\\
\toprule
Variant & Branch & Self-state & Memory & Reason graph & Veto & Temperature & Role \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
A0 & no & no & no & no & no & 0.1 & minimal non-structured reference \\
A1 & yes & no & no & no & no & 0.2 & branching-only reference \\
A2 & yes & yes & no & yes & no & 0.2 & self plus reason without memory/veto \\
A3 & yes & yes & yes & yes & no & 0.2 & memory-enabled structured variant without veto \\
A4 & yes & yes & yes & yes & yes & 0.2 & primary structured variant \\
A4\_no\_reason & yes & yes & yes & no & yes & 0.2 & reason-graph lesion \\
A4\_no\_veto & yes & yes & yes & yes & no & 0.2 & veto lesion \\
A5 & yes & no & no & no & no & 0.9 & primary stochastic comparator \\
\ttbreak{A5\_entropy}{attempt} & yes & no & no & no & no & 0.2 & lower-temperature stochastic attempt \\
\plainbreak{compute-control}{attempt} & yes & no & no & no & no & 0.9 & compute-control attempt; raw identifier retained in Table~\ref{tab:s0_variant_registry} \\
\ttbreak{A5\_self}{consistency} & yes & no & no & no & no & 0.9 & multi-sample stochastic control \\
\ttbreak{A5\_empirical}{entropy\_attempt} & yes & no & no & no & no & 1 & empirical entropy-attempt comparator \\
\end{longtable}
\normalsize
\end{landscape}

\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.12}
\begin{longtable}{@{}L{0.250\linewidth}L{0.320\linewidth}L{0.350\linewidth}@{}}
\caption{Dataset namespaces used as prompt/event corpora.}\label{tab:s1_dataset_cards}\\
\toprule
Dataset namespace & Prompt-corpus role & Construct pressure \\
\midrule
\endfirsthead
\caption[]{Dataset namespaces used as prompt/event corpora. (continued)}\\
\toprule
Dataset namespace & Prompt-corpus role & Construct pressure \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
narratives\_formal & narrative prompt corpus & agency and self-narrative cues \\
ds000210\_self\_loop & self/prospection prompt corpus & self-continuity \\
ds001618\_self\_loop & autobiographical/self prompt corpus & self-memory loop \\
ds001882\_choice & choice prompt corpus & reason/value conflict \\
ds000212\_choice & choice prompt corpus & reason, veto and agency \\
ds004917\_uncertainty & uncertainty/risk prompt corpus & stochastic contrast \\
ds004042\_recall & recall/memory prompt corpus & memory constraint \\
\end{longtable}
\begin{longtable}{@{}L{0.250\linewidth}L{0.320\linewidth}L{0.350\linewidth}@{}}
\caption{Baseline lesion-matrix criterion summary.}\label{tab:s2_baseline_gate}\\
\toprule
Criterion & Field & Value \\
\midrule
\endfirsthead
\caption[]{Baseline lesion-matrix criterion summary. (continued)}\\
\toprule
Criterion & Field & Value \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
baseline lesion matrix & status & pass \\
baseline lesion matrix & profile & full \\
baseline lesion matrix & calls & 74352 \\
baseline lesion matrix & remote calls & 74336 \\
baseline lesion matrix & unrecovered generations & 16 \\
baseline lesion matrix & unrecovered-generation rate & 0.000215193 \\
baseline lesion matrix & model & gpt-5.4-mini \\
baseline lesion matrix & fallback model & qwen3-30b-a3b \\
baseline lesion matrix & structured-control SCI $>$ high-stochasticity datasets & 5 \\
baseline lesion matrix & high-stochasticity unpredictability $>$ structured-control datasets & 7 \\
baseline lesion matrix & reason-lesion drop datasets & 7 \\
baseline lesion matrix & veto-lesion drop datasets & 7 \\
\end{longtable}
\normalsize

\begin{landscape}
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.12}
\begin{longtable}{@{}L{0.160\linewidth}L{0.105\linewidth}L{0.105\linewidth}L{0.105\linewidth}L{0.105\linewidth}L{0.105\linewidth}L{0.105\linewidth}L{0.105\linewidth}@{}}
\caption{Baseline trace metrics summarized by variant.}\label{tab:s2_baseline_variant}\\
\toprule
Variant & SCI mean & RSI mean & VEI mean & ACI mean & Unpredictability mean & Distance to structured mean & Rows \\
\midrule
\endfirsthead
\caption[]{Baseline trace metrics summarized by variant. (continued)}\\
\toprule
Variant & SCI mean & RSI mean & VEI mean & ACI mean & Unpredictability mean & Distance to structured mean & Rows \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
A0 & 0 & 0.14931 & 0 & 9.524e-05 & 8.073 & 1.59321 & 21 \\
A1 & 0 & 0.18819 & 0 & 0 & 8.00038 & 0.476597 & 21 \\
A2 & 0.00423593 & 0.788509 & 9.524e-05 & 0 & 7.99426 & 0.320232 & 21 \\
A3 & 0.0378864 & 0.537366 & 0 & 0.00956706 & 7.15695 & 0.172573 & 21 \\
A4 & 0.0328108 & 0.544336 & 0.0944023 & 0.014518 & 6.9708 & 0 & 21 \\
A4\_no\_reason & 0.0596636 & 0.131598 & 0.0868688 & 0.0212342 & 6.62649 & 0.474022 & 21 \\
A4\_no\_veto & 0.0355957 & 0.533555 & 0 & 0.0137792 & 7.0287 & 0.181687 & 21 \\
A5 & 0 & 0.219036 & 0 & 0.000190476 & 8.05561 & 0.447575 & 21 \\
\end{longtable}
\normalsize
\end{landscape}

\begin{landscape}
\tiny
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.12}
\begin{longtable}{@{}L{0.120\linewidth}L{0.085\linewidth}L{0.085\linewidth}L{0.085\linewidth}L{0.085\linewidth}L{0.085\linewidth}L{0.085\linewidth}L{0.085\linewidth}L{0.085\linewidth}@{}}
\caption{Baseline trace metrics by dataset namespace, variant and replicate index.}\label{tab:s2_baseline_replicate}\\
\toprule
Dataset & Replicate index & Variant & SCI & RSI & VEI & ACI & Unpredictability & Distance to structured \\
\midrule
\endfirsthead
\caption[]{Baseline trace metrics by dataset namespace, variant and replicate index. (continued)}\\
\toprule
Dataset & Replicate index & Variant & SCI & RSI & VEI & ACI & Unpredictability & Distance to structured \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
ds000210\_self\_loop & 1 & A0 & 0 & 0.328 & 0 & 0 & 8.76825 & 1.35526 \\
ds000210\_self\_loop & 1 & A1 & 0 & 0.144 & 0 & 0 & 8.89627 & 0.442842 \\
ds000210\_self\_loop & 1 & A2 & 0.001 & 0.648 & 0 & 0 & 8.94578 & 0.245967 \\
ds000210\_self\_loop & 1 & A3 & 0.0144 & 0.462 & 0 & 0.0106667 & 8.16901 & 0.162433 \\
ds000210\_self\_loop & 1 & A4 & 0.007 & 0.47 & 0.162 & 0.006 & 8.03157 & 0 \\
ds000210\_self\_loop & 1 & A4\_no\_reason & 0.02 & 0.096 & 0.166 & 0.0193333 & 7.77433 & 0.393241 \\
ds000210\_self\_loop & 1 & A4\_no\_veto & 0.0114 & 0.412 & 0 & 0.00933333 & 8.38953 & 0.212166 \\
ds000210\_self\_loop & 1 & A5 & 0 & 0.218 & 0 & 0 & 8.93627 & 0.315964 \\
ds000210\_self\_loop & 2 & A0 & 0 & 0.344 & 0 & 0 & 8.76751 & 1.21486 \\
ds000210\_self\_loop & 2 & A1 & 0 & 0.14 & 0 & 0 & 8.87448 & 0.346922 \\
ds000210\_self\_loop & 2 & A2 & 0.001 & 0.66 & 0 & 0 & 8.94178 & 0.356704 \\
ds000210\_self\_loop & 2 & A3 & 0.014 & 0.466 & 0 & 0.006 & 8.51228 & 0.249926 \\
ds000210\_self\_loop & 2 & A4 & 0.015 & 0.416 & 0.144 & 0.0106667 & 7.53976 & 0 \\
ds000210\_self\_loop & 2 & A4\_no\_reason & 0.014 & 0.064 & 0.142 & 0.024 & 7.86176 & 0.367291 \\
ds000210\_self\_loop & 2 & A4\_no\_veto & 0.01 & 0.47 & 0 & 0.0113333 & 8.16759 & 0.213498 \\
ds000210\_self\_loop & 2 & A5 & 0 & 0.226 & 0 & 0 & 8.95378 & 0.292231 \\
ds000210\_self\_loop & 3 & A0 & 0 & 0.36 & 0 & 0 & 8.83731 & 1.32969 \\
ds000210\_self\_loop & 3 & A1 & 0 & 0.19 & 0 & 0 & 8.88506 & 0.397445 \\
ds000210\_self\_loop & 3 & A2 & 0.001 & 0.688 & 0 & 0 & 8.91476 & 0.330203 \\
ds000210\_self\_loop & 3 & A3 & 0.013 & 0.468 & 0 & 0.0113333 & 8.46181 & 0.179912 \\
ds000210\_self\_loop & 3 & A4 & 0.009 & 0.462 & 0.176 & 0.00466667 & 8.33933 & 0 \\
ds000210\_self\_loop & 3 & A4\_no\_reason & 0.011 & 0.078 & 0.122 & 0.034 & 7.85439 & 0.408794 \\
ds000210\_self\_loop & 3 & A4\_no\_veto & 0.016 & 0.508 & 0 & 0.0113333 & 8.52001 & 0.18609 \\
ds000210\_self\_loop & 3 & A5 & 0 & 0.176 & 0 & 0 & 8.91476 & 0.35543 \\
ds000212\_choice & 1 & A0 & 0 & 0.296 & 0 & 0 & 8.72665 & 1.15236 \\
ds000212\_choice & 1 & A1 & 0 & 0.102 & 0 & 0 & 8.7556 & 0.657512 \\
ds000212\_choice & 1 & A2 & 0 & 0.876 & 0 & 0 & 8.71947 & 0.242358 \\
ds000212\_choice & 1 & A3 & 0.0054 & 0.434 & 0 & 0.011 & 7.07074 & 0.245605 \\
ds000212\_choice & 1 & A4 & 0.00252 & 0.656 & 0.028 & 0.0266667 & 7.85523 & 0 \\
ds000212\_choice & 1 & A4\_no\_reason & 0.00108 & 0.012 & 0.006 & 0.0606667 & 7.55452 & 0.680466 \\
ds000212\_choice & 1 & A4\_no\_veto & 0.00396 & 0.526 & 0 & 0.0233333 & 7.81526 & 0.146769 \\
ds000212\_choice & 1 & A5 & 0 & 0.116 & 0 & 0 & 8.77971 & 0.541392 \\
ds000212\_choice & 2 & A0 & 0 & 0.246 & 0 & 0 & 8.7878 & 1.18602 \\
ds000212\_choice & 2 & A1 & 0 & 0.086 & 0 & 0 & 8.69956 & 0.724426 \\
ds000212\_choice & 2 & A2 & 0.00036 & 0.884 & 0 & 0 & 8.76596 & 0.313144 \\
ds000212\_choice & 2 & A3 & 0.00216 & 0.492 & 0 & 0.018 & 7.55397 & 0.172383 \\
ds000212\_choice & 2 & A4 & 0.00216 & 0.634 & 0.032 & 0.026 & 7.80838 & 0 \\
ds000212\_choice & 2 & A4\_no\_reason & 0.0036 & 0.01 & 0.012 & 0.038 & 7.2857 & 0.671147 \\
ds000212\_choice & 2 & A4\_no\_veto & 0.00252 & 0.498 & 0 & 0.0124 & 7.31826 & 0.166749 \\
ds000212\_choice & 2 & A5 & 0 & 0.098 & 0 & 0 & 8.79493 & 0.53777 \\
ds000212\_choice & 3 & A0 & 0 & 0.296 & 0 & 0 & 8.83555 & 1.0744 \\
ds000212\_choice & 3 & A1 & 0 & 0.09 & 0 & 0 & 8.6902 & 0.591411 \\
ds000212\_choice & 3 & A2 & 0 & 0.868 & 0 & 0 & 8.75269 & 0.397617 \\
ds000212\_choice & 3 & A3 & 0.00144 & 0.63 & 0 & 0.0253333 & 7.79394 & 0.119062 \\
ds000212\_choice & 3 & A4 & 0.00288 & 0.52 & 0.024 & 0.0326667 & 7.53217 & 0 \\
ds000212\_choice & 3 & A4\_no\_reason & 0.00144 & 0.004 & 0.006 & 0.0653333 & 7.25292 & 0.541525 \\
ds000212\_choice & 3 & A4\_no\_veto & 0.0036 & 0.618 & 0 & 0.0213333 & 7.65724 & 0.168122 \\
ds000212\_choice & 3 & A5 & 0 & 0.116 & 0 & 0 & 8.77164 & 0.406437 \\
ds001618\_self\_loop & 1 & A0 & 0 & 0.112 & 0 & 0 & 8.47286 & 1.35064 \\
ds001618\_self\_loop & 1 & A1 & 0 & 0.19 & 0 & 0 & 8.61063 & 0.428248 \\
ds001618\_self\_loop & 1 & A2 & 0 & 0.72 & 0.002 & 0 & 8.77191 & 0.320151 \\
ds001618\_self\_loop & 1 & A3 & 0 & 0.362 & 0 & 0.005 & 7.81575 & 0.274838 \\
ds001618\_self\_loop & 1 & A4 & 0 & 0.444 & 0.154 & 0.0173333 & 7.52728 & 0 \\
ds001618\_self\_loop & 1 & A4\_no\_reason & 0 & 0.064 & 0.204 & 0.0133333 & 6.53898 & 0.383927 \\
ds001618\_self\_loop & 1 & A4\_no\_veto & 0 & 0.366 & 0 & 0.012 & 7.66101 & 0.317151 \\
ds001618\_self\_loop & 1 & A5 & 0 & 0.246 & 0 & 0 & 8.67665 & 0.271338 \\
ds001618\_self\_loop & 2 & A0 & 0 & 0.144 & 0 & 0 & 8.52178 & 1.36285 \\
ds001618\_self\_loop & 2 & A1 & 0 & 0.2 & 0 & 0 & 8.56596 & 0.487458 \\
ds001618\_self\_loop & 2 & A2 & 0 & 0.694 & 0 & 0 & 8.77412 & 0.33743 \\
ds001618\_self\_loop & 2 & A3 & 0 & 0.368 & 0 & 0.0085 & 7.72458 & 0.17737 \\
ds001618\_self\_loop & 2 & A4 & 0 & 0.444 & 0.14 & 0.00866667 & 7.73685 & 0 \\
ds001618\_self\_loop & 2 & A4\_no\_reason & 0 & 0.076 & 0.122 & 0.026 & 6.41047 & 0.402855 \\
ds001618\_self\_loop & 2 & A4\_no\_veto & 0 & 0.368 & 0 & 0.012 & 6.46868 & 0.166994 \\
ds001618\_self\_loop & 2 & A5 & 0 & 0.248 & 0 & 0 & 8.63753 & 0.298441 \\
ds001618\_self\_loop & 3 & A0 & 0 & 0.106 & 0 & 0 & 8.43722 & 1.43727 \\
ds001618\_self\_loop & 3 & A1 & 0 & 0.184 & 0 & 0 & 8.45131 & 0.580472 \\
ds001618\_self\_loop & 3 & A2 & 0 & 0.596 & 0 & 0 & 8.76532 & 0.413091 \\
ds001618\_self\_loop & 3 & A3 & 0 & 0.396 & 0 & 0.00333333 & 7.68315 & 0.226955 \\
ds001618\_self\_loop & 3 & A4 & 0 & 0.306 & 0.208 & 0.004 & 6.70393 & 0 \\
ds001618\_self\_loop & 3 & A4\_no\_reason & 0 & 0.058 & 0.11 & 0.014 & 6.39787 & 0.334682 \\
ds001618\_self\_loop & 3 & A4\_no\_veto & 0 & 0.388 & 0 & 0.0106667 & 7.50181 & 0.226884 \\
ds001618\_self\_loop & 3 & A5 & 0 & 0.282 & 0 & 0 & 8.66935 & 0.263545 \\
ds001882\_choice & 1 & A0 & 0 & 0.004 & 0 & 0 & 6.52926 & 1.94798 \\
ds001882\_choice & 1 & A1 & 0 & 0.004 & 0 & 0 & 5.99445 & 0.479681 \\
ds001882\_choice & 1 & A2 & 0.008 & 0.75 & 0 & 0 & 5.55912 & 0.361726 \\
ds001882\_choice & 1 & A3 & 0.162 & 0.396 & 0 & 0.008 & 3.81626 & 0.118239 \\
ds001882\_choice & 1 & A4 & 0.152 & 0.446 & 0.106 & 0.0193333 & 3.72608 & 0 \\
ds001882\_choice & 1 & A4\_no\_reason & 0.27 & 0 & 0.08 & 0.002 & 2.82488 & 0.462926 \\
ds001882\_choice & 1 & A4\_no\_veto & 0.12 & 0.424 & 0 & 0.03 & 4.03051 & 0.113551 \\
ds001882\_choice & 1 & A5 & 0 & 0 & 0 & 0 & 5.9395 & 0.998752 \\
ds001882\_choice & 2 & A0 & 0 & 0.002 & 0 & 0 & 6.40637 & 1.95812 \\
ds001882\_choice & 2 & A1 & 0 & 0.002 & 0 & 0 & 5.64805 & 0.476378 \\
ds001882\_choice & 2 & A2 & 0.007 & 0.768 & 0 & 0 & 5.77716 & 0.363858 \\
ds001882\_choice & 2 & A3 & 0.141 & 0.468 & 0 & 0.015 & 4.70427 & 0.125849 \\
ds001882\_choice & 2 & A4 & 0.104 & 0.448 & 0.118 & 0.024 & 4.15845 & 0 \\
ds001882\_choice & 2 & A4\_no\_reason & 0.312 & 0.002 & 0.114 & 0.006 & 2.74187 & 0.492869 \\
ds001882\_choice & 2 & A4\_no\_veto & 0.151 & 0.404 & 0 & 0.0233333 & 3.91573 & 0.13466 \\
ds001882\_choice & 2 & A5 & 0 & 0.004 & 0 & 0 & 6.24003 & 0.696129 \\
ds001882\_choice & 3 & A0 & 0 & 0 & 0 & 0 & 6.52098 & 1.92553 \\
ds001882\_choice & 3 & A1 & 0 & 0.006 & 0 & 0 & 5.86191 & 0.406223 \\
ds001882\_choice & 3 & A2 & 0.02 & 0.756 & 0 & 0 & 5.22555 & 0.402404 \\
ds001882\_choice & 3 & A3 & 0.145 & 0.45 & 0 & 0.012 & 3.74179 & 0.108793 \\
ds001882\_choice & 3 & A4 & 0.109 & 0.384 & 0.078 & 0.018 & 2.89757 & 0 \\
ds001882\_choice & 3 & A4\_no\_reason & 0.294 & 0 & 0.082 & 0.0113333 & 2.74725 & 0.426429 \\
ds001882\_choice & 3 & A4\_no\_veto & 0.162 & 0.414 & 0 & 0.026 & 3.36946 & 0.0994636 \\
ds001882\_choice & 3 & A5 & 0 & 0.002 & 0 & 0 & 5.69531 & 0.945267 \\
ds004042\_recall & 1 & A0 & 0 & 0.03 & 0 & 0 & 8.91725 & 1.92048 \\
ds004042\_recall & 1 & A1 & 0 & 0.192 & 0 & 0 & 8.93057 & 0.551628 \\
ds004042\_recall & 1 & A2 & 0.012952 & 0.902 & 0 & 0 & 8.95378 & 0.277931 \\
ds004042\_recall & 1 & A3 & 0.100937 & 0.65 & 0 & 0 & 8.3718 & 0.14564 \\
ds004042\_recall & 1 & A4 & 0.103603 & 0.682 & 0.14 & 0.002 & 8.83922 & 0 \\
ds004042\_recall & 1 & A4\_no\_reason & 0.0956766 & 0.194 & 0.14 & 0.006 & 8.54148 & 0.496309 \\
ds004042\_recall & 1 & A4\_no\_veto & 0.0962956 & 0.66 & 0 & 0.002 & 8.82551 & 0.16193 \\
ds004042\_recall & 1 & A5 & 0 & 0.244 & 0 & 0 & 8.94578 & 0.471786 \\
ds004042\_recall & 2 & A0 & 0 & 0.026 & 0 & 0.002 & 8.90648 & 1.95812 \\
ds004042\_recall & 2 & A1 & 0 & 0.218 & 0 & 0 & 8.95227 & 0.562195 \\
ds004042\_recall & 2 & A2 & 0.0092848 & 0.87 & 0 & 0 & 8.95778 & 0.227454 \\
ds004042\_recall & 2 & A3 & 0.091722 & 0.72 & 0 & 0 & 8.88925 & 0.131892 \\
ds004042\_recall & 2 & A4 & 0.0748846 & 0.698 & 0.116 & 0.006 & 8.79395 & 0 \\
ds004042\_recall & 2 & A4\_no\_reason & 0.118549 & 0.232 & 0.17 & 0.00266667 & 8.74416 & 0.477901 \\
ds004042\_recall & 2 & A4\_no\_veto & 0.0741564 & 0.688 & 0 & 0.006 & 8.71487 & 0.121295 \\
ds004042\_recall & 2 & A5 & 0 & 0.276 & 0 & 0.002 & 8.91306 & 0.446837 \\
ds004042\_recall & 3 & A0 & 0 & 0.032 & 0 & 0 & 8.91048 & 1.941 \\
ds004042\_recall & 3 & A1 & 0 & 0.226 & 0 & 0 & 8.94027 & 0.492784 \\
ds004042\_recall & 3 & A2 & 0.0276378 & 0.904 & 0 & 0 & 8.94427 & 0.287693 \\
ds004042\_recall & 3 & A3 & 0.0847924 & 0.724 & 0 & 0.01 & 8.82833 & 0.144852 \\
ds004042\_recall & 3 & A4 & 0.0965382 & 0.66 & 0.122 & 0 & 8.87975 & 0 \\
ds004042\_recall & 3 & A4\_no\_reason & 0.0786418 & 0.216 & 0.11 & 0.01 & 8.62266 & 0.458524 \\
ds004042\_recall & 3 & A4\_no\_veto & 0.0886568 & 0.698 & 0 & 0.006 & 8.83318 & 0.133679 \\
ds004042\_recall & 3 & A5 & 0 & 0.262 & 0 & 0.002 & 8.92978 & 0.428004 \\
ds004917\_uncertainty & 1 & A0 & 0 & 0.018 & 0 & 0 & 8.62299 & 2.0015 \\
ds004917\_uncertainty & 1 & A1 & 0 & 0.338 & 0 & 0 & 8.63624 & 0.400878 \\
ds004917\_uncertainty & 1 & A2 & 0.00036 & 0.912 & 0 & 0 & 8.43571 & 0.494227 \\
ds004917\_uncertainty & 1 & A3 & 0.00324 & 0.682 & 0 & 0.013 & 8.09108 & 0.161046 \\
ds004917\_uncertainty & 1 & A4 & 0.00432 & 0.692 & 0.046 & 0.0113333 & 7.01934 & 0 \\
ds004917\_uncertainty & 1 & A4\_no\_reason & 0.00288 & 0.076 & 0.048 & 0.0246667 & 7.65113 & 0.616474 \\
ds004917\_uncertainty & 1 & A4\_no\_veto & 0.00324 & 0.692 & 0 & 0.0088 & 7.91809 & 0.0461257 \\
ds004917\_uncertainty & 1 & A5 & 0 & 0.382 & 0 & 0 & 8.54235 & 0.455262 \\
ds004917\_uncertainty & 2 & A0 & 0 & 0.012 & 0 & 0 & 8.51087 & 2.13843 \\
ds004917\_uncertainty & 2 & A1 & 0 & 0.336 & 0 & 0 & 8.40745 & 0.387633 \\
ds004917\_uncertainty & 2 & A2 & 0.00036 & 0.912 & 0 & 0 & 8.47606 & 0.382314 \\
ds004917\_uncertainty & 2 & A3 & 0.00468 & 0.69 & 0 & 0.006 & 7.58568 & 0.0960863 \\
ds004917\_uncertainty & 2 & A4 & 0.00432 & 0.712 & 0.048 & 0.0126667 & 7.65424 & 0 \\
ds004917\_uncertainty & 2 & A4\_no\_reason & 0.00324 & 0.086 & 0.024 & 0.0226667 & 7.29729 & 0.667423 \\
ds004917\_uncertainty & 2 & A4\_no\_veto & 0.00252 & 0.73 & 0 & 0.012 & 7.56667 & 0.117761 \\
ds004917\_uncertainty & 2 & A5 & 0 & 0.392 & 0 & 0 & 8.65413 & 0.391514 \\
ds004917\_uncertainty & 3 & A0 & 0 & 0.004 & 0 & 0 & 8.60747 & 2.05311 \\
ds004917\_uncertainty & 3 & A1 & 0 & 0.304 & 0 & 0 & 8.61613 & 0.414245 \\
ds004917\_uncertainty & 3 & A2 & 0 & 0.916 & 0 & 0 & 8.47654 & 0.331396 \\
ds004917\_uncertainty & 3 & A3 & 0.00324 & 0.692 & 0 & 0.0173333 & 7.85269 & 0.0245462 \\
ds004917\_uncertainty & 3 & A4 & 0.0018 & 0.704 & 0.018 & 0.006 & 7.49391 & 0 \\
ds004917\_uncertainty & 3 & A4\_no\_reason & 0.00828 & 0.118 & 0.054 & 0.02 & 7.4201 & 0.64978 \\
ds004917\_uncertainty & 3 & A4\_no\_veto & 0.00216 & 0.708 & 0 & 0.01 & 7.58817 & 0.151182 \\
ds004917\_uncertainty & 3 & A5 & 0 & 0.424 & 0 & 0 & 8.54861 & 0.447065 \\
narratives\_formal & 1 & A0 & 0 & 0.265306 & 0 & 0 & 6.49726 & 1.28397 \\
narratives\_formal & 1 & A1 & 0 & 0.346939 & 0 & 0 & 6.53308 & 0.387361 \\
narratives\_formal & 1 & A2 & 0 & 0.72449 & 0 & 0 & 6.5943 & 0.221234 \\
narratives\_formal & 1 & A3 & 0.00742347 & 0.530612 & 0 & 0.0102041 & 6.02814 & 0.220534 \\
narratives\_formal & 1 & A4 & 0 & 0.530612 & 0.0510204 & 0.0178571 & 6.23594 & 0 \\
narratives\_formal & 1 & A4\_no\_reason & 0 & 0.418367 & 0.0510204 & 0.0153061 & 5.56579 & 0.33566 \\
narratives\_formal & 1 & A4\_no\_veto & 0 & 0.632653 & 0 & 0.0244898 & 5.32241 & 0.317218 \\
narratives\_formal & 1 & A5 & 0 & 0.316327 & 0 & 0 & 6.54578 & 0.247869 \\
narratives\_formal & 2 & A0 & 0 & 0.214286 & 0 & 0 & 6.46415 & 1.22598 \\
narratives\_formal & 2 & A1 & 0 & 0.387755 & 0 & 0 & 6.48456 & 0.349778 \\
narratives\_formal & 2 & A2 & 0 & 0.785714 & 0 & 0 & 6.5943 & 0.260554 \\
narratives\_formal & 2 & A3 & 0 & 0.581633 & 0 & 0 & 5.92067 & 0.167048 \\
narratives\_formal & 2 & A4 & 0 & 0.530612 & 0.0306122 & 0.0306122 & 5.91899 & 0 \\
narratives\_formal & 2 & A4\_no\_reason & 0.00707041 & 0.540816 & 0.0408163 & 0 & 6.05625 & 0.137085 \\
narratives\_formal & 2 & A4\_no\_veto & 0 & 0.510204 & 0 & 0 & 6.10536 & 0.269589 \\
narratives\_formal & 2 & A5 & 0 & 0.336735 & 0 & 0 & 6.52537 & 0.218853 \\
narratives\_formal & 3 & A0 & 0 & 0.295918 & 0 & 0 & 6.48456 & 1.63981 \\
narratives\_formal & 3 & A1 & 0 & 0.265306 & 0 & 0 & 6.57389 & 0.443026 \\
narratives\_formal & 3 & A2 & 0 & 0.72449 & 0 & 0 & 6.53308 & 0.157421 \\
narratives\_formal & 3 & A3 & 0.00117857 & 0.622449 & 0 & 0.0102041 & 5.68077 & 0.371015 \\
narratives\_formal & 3 & A4 & 0 & 0.591837 & 0.0408163 & 0.0204082 & 5.69492 & 0 \\
narratives\_formal & 3 & A4\_no\_reason & 0.0114776 & 0.418367 & 0.0204082 & 0.0306122 & 6.01247 & 0.549153 \\
narratives\_formal & 3 & A4\_no\_veto & 0 & 0.489796 & 0 & 0.0170068 & 5.91339 & 0.344546 \\
narratives\_formal & 3 & A5 & 0 & 0.234694 & 0 & 0 & 6.55349 & 0.369185 \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{@{}L{0.250\linewidth}L{0.320\linewidth}L{0.350\linewidth}@{}}
\caption{Matched-interface control criterion summary.}\label{tab:s3_schema_gate}\\
\toprule
Criterion & Field & Value \\
\midrule
\endfirsthead
\caption[]{Matched-interface control criterion summary. (continued)}\\
\toprule
Criterion & Field & Value \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
matched-interface controls & status & pass \\
matched-interface controls & dataset\_count & 7 \\
matched-interface controls & control\_count & 7 \\
matched-interface controls & min\_a4\_afci\_gt\_control\_dataset\_count & 7 \\
matched-interface controls & cluster\_bootstrap\_afci\_delta\_low95 & 0.451911 \\
matched-interface controls & call\_count & 26946 \\
matched-interface controls & remote calls & 26946 \\
matched-interface controls & unrecovered\_count & 0 \\
matched-interface controls & unrecovered\_rate & 0 \\
matched-interface controls & planned calls & 26946 \\
matched-interface controls & model & gpt-5.4-mini \\
\end{longtable}
\normalsize

\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.12}
\begin{longtable}{@{}L{0.200\linewidth}L{0.250\linewidth}L{0.250\linewidth}L{0.220\linewidth}@{}}
\caption{Predefined control-comparator recovery status for matched-interface AFCI.}\label{tab:s3_schema_controls}\\
\toprule
Comparator variant & Datasets & Structured AFCI > comparator datasets & Comparator recovered structured datasets \\
\midrule
\endfirsthead
\caption[]{Predefined control-comparator recovery status for matched-interface AFCI. (continued)}\\
\toprule
Comparator variant & Datasets & Structured AFCI > comparator datasets & Comparator recovered structured datasets \\
\midrule
\endhead
\midrule
\multicolumn{4}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
A5\_plain & 7 & 7 & 0 \\
\ttbreak{A5\_schema}{random\_fields} & 7 & 7 & 0 \\
\ttbreak{A5\_schema}{posthoc\_fields} & 7 & 7 & 0 \\
\ttbreak{A5\_schema}{scrambled\_fields} & 7 & 7 & 0 \\
\ttbreak{A4\_posthoc}{fields} & 7 & 7 & 0 \\
\ttbreak{A4\_scrambled}{fields} & 7 & 7 & 0 \\
\ttbreak{A5\_long}{scratchpad} & 7 & 7 & 0 \\
\end{longtable}
\normalsize

\begin{landscape}
\tiny
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.12}
\begin{longtable}{@{}L{0.120\linewidth}L{0.085\linewidth}L{0.085\linewidth}L{0.085\linewidth}L{0.085\linewidth}L{0.085\linewidth}L{0.085\linewidth}L{0.085\linewidth}L{0.085\linewidth}@{}}
\caption{AFCI component means by matched-interface variant. \texttt{A4\_compressed} is a compressed positive sensitivity variant excluded from the seven predefined control comparators.}\label{tab:s3_schema_variant}\\
\toprule
Variant & Reason alignment mean & Memory alignment mean & Veto alignment mean & Self alignment mean & Irrelevant suppression mean & AFCI mean & AFCI + suppression mean & Rows \\
\midrule
\endfirsthead
\caption[]{AFCI component means by matched-interface variant. \texttt{A4\_compressed} is a compressed positive sensitivity variant excluded from the seven predefined control comparators. (continued)}\\
\toprule
Variant & Reason alignment mean & Memory alignment mean & Veto alignment mean & Self alignment mean & Irrelevant suppression mean & AFCI mean & AFCI + suppression mean & Rows \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
A4\_compressed & 0.491286 & 0.502222 & 1 & 0.00412698 & 1 & 0.499409 & 0.599527 & 21 \\
A4\_full & 0.494461 & 0.503968 & 1 & 0.00285714 & 1 & 0.500322 & 0.600257 & 21 \\
\ttbreak{A4\_posthoc}{fields} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 21 \\
\ttbreak{A4\_scrambled}{fields} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 21 \\
\ttbreak{A5\_long}{scratchpad} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 21 \\
A5\_plain & 0.069306 & 0.225474 & 0.5 & 0 & 0 & 0.198695 & 0.158956 & 21 \\
\ttbreak{A5\_schema}{posthoc\_fields} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 21 \\
\ttbreak{A5\_schema}{random\_fields} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 21 \\
\ttbreak{A5\_schema}{scrambled\_fields} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 21 \\
\end{longtable}
\normalsize
\end{landscape}

\begin{landscape}
\tiny
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.12}
\begin{longtable}{@{}L{0.180\linewidth}L{0.200\linewidth}L{0.200\linewidth}L{0.200\linewidth}L{0.140\linewidth}@{}}
\caption{Dataset-level AFCI contrasts against the structured matched-interface variant (\texttt{A4\_full}).}\label{tab:s3_schema_contrasts}\\
\toprule
Dataset & Comparator variant & Comparator AFCI & Structured AFCI & Structured minus comparator \\
\midrule
\endfirsthead
\caption[]{Dataset-level AFCI contrasts against the structured matched-interface variant (\texttt{A4\_full}). (continued)}\\
\toprule
Dataset & Comparator variant & Comparator AFCI & Structured AFCI & Structured minus comparator \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
ds000210\_self\_loop & A4\_compressed & 0.488889 & 0.494167 & 0.00527778 \\
ds000210\_self\_loop & \AfourPosthoc & 0 & 0.494167 & 0.494167 \\
ds000210\_self\_loop & \AfourScrambled & 0 & 0.494167 & 0.494167 \\
ds000210\_self\_loop & \Aflong & 0 & 0.494167 & 0.494167 \\
ds000210\_self\_loop & A5\_plain & 0.178611 & 0.494167 & 0.315556 \\
ds000210\_self\_loop & \AfsPosthoc & 0 & 0.494167 & 0.494167 \\
ds000210\_self\_loop & \AfsRand & 0 & 0.494167 & 0.494167 \\
ds000210\_self\_loop & \AfsScrambled & 0 & 0.494167 & 0.494167 \\
ds000212\_choice & A4\_compressed & 0.496528 & 0.503472 & 0.00694444 \\
ds000212\_choice & \AfourPosthoc & 0 & 0.503472 & 0.503472 \\
ds000212\_choice & \AfourScrambled & 0 & 0.503472 & 0.503472 \\
ds000212\_choice & \Aflong & 0 & 0.503472 & 0.503472 \\
ds000212\_choice & A5\_plain & 0.176111 & 0.503472 & 0.327361 \\
ds000212\_choice & \AfsPosthoc & 0 & 0.503472 & 0.503472 \\
ds000212\_choice & \AfsRand & 0 & 0.503472 & 0.503472 \\
ds000212\_choice & \AfsScrambled & 0 & 0.503472 & 0.503472 \\
ds001618\_self\_loop & A4\_compressed & 0.495694 & 0.491667 & -0.00402778 \\
ds001618\_self\_loop & \AfourPosthoc & 0 & 0.491667 & 0.491667 \\
ds001618\_self\_loop & \AfourScrambled & 0 & 0.491667 & 0.491667 \\
ds001618\_self\_loop & \Aflong & 0 & 0.491667 & 0.491667 \\
ds001618\_self\_loop & A5\_plain & 0.192708 & 0.491667 & 0.298958 \\
ds001618\_self\_loop & \AfsPosthoc & 0 & 0.491667 & 0.491667 \\
ds001618\_self\_loop & \AfsRand & 0 & 0.491667 & 0.491667 \\
ds001618\_self\_loop & \AfsScrambled & 0 & 0.491667 & 0.491667 \\
ds001882\_choice & A4\_compressed & 0.514861 & 0.506667 & -0.00819444 \\
ds001882\_choice & \AfourPosthoc & 0 & 0.506667 & 0.506667 \\
ds001882\_choice & \AfourScrambled & 0 & 0.506667 & 0.506667 \\
ds001882\_choice & \Aflong & 0 & 0.506667 & 0.506667 \\
ds001882\_choice & A5\_plain & 0.191181 & 0.506667 & 0.315486 \\
ds001882\_choice & \AfsPosthoc & 0 & 0.506667 & 0.506667 \\
ds001882\_choice & \AfsRand & 0 & 0.506667 & 0.506667 \\
ds001882\_choice & \AfsScrambled & 0 & 0.506667 & 0.506667 \\
ds004042\_recall & A4\_compressed & 0.508889 & 0.510417 & 0.00152778 \\
ds004042\_recall & \AfourPosthoc & 0 & 0.510417 & 0.510417 \\
ds004042\_recall & \AfourScrambled & 0 & 0.510417 & 0.510417 \\
ds004042\_recall & \Aflong & 0 & 0.510417 & 0.510417 \\
ds004042\_recall & A5\_plain & 0.236944 & 0.510417 & 0.273472 \\
ds004042\_recall & \AfsPosthoc & 0 & 0.510417 & 0.510417 \\
ds004042\_recall & \AfsRand & 0 & 0.510417 & 0.510417 \\
ds004042\_recall & \AfsScrambled & 0 & 0.510417 & 0.510417 \\
ds004917\_uncertainty & A4\_compressed & 0.496528 & 0.501389 & 0.00486111 \\
ds004917\_uncertainty & \AfourPosthoc & 0 & 0.501389 & 0.501389 \\
ds004917\_uncertainty & \AfourScrambled & 0 & 0.501389 & 0.501389 \\
ds004917\_uncertainty & \Aflong & 0 & 0.501389 & 0.501389 \\
ds004917\_uncertainty & A5\_plain & 0.182847 & 0.501389 & 0.318542 \\
ds004917\_uncertainty & \AfsPosthoc & 0 & 0.501389 & 0.501389 \\
ds004917\_uncertainty & \AfsRand & 0 & 0.501389 & 0.501389 \\
ds004917\_uncertainty & \AfsScrambled & 0 & 0.501389 & 0.501389 \\
narratives\_formal & A4\_compressed & 0.494473 & 0.494473 & 0 \\
narratives\_formal & \AfourPosthoc & 0 & 0.494473 & 0.494473 \\
narratives\_formal & \AfourScrambled & 0 & 0.494473 & 0.494473 \\
narratives\_formal & \Aflong & 0 & 0.494473 & 0.494473 \\
narratives\_formal & A5\_plain & 0.232462 & 0.494473 & 0.262011 \\
narratives\_formal & \AfsPosthoc & 0 & 0.494473 & 0.494473 \\
narratives\_formal & \AfsRand & 0 & 0.494473 & 0.494473 \\
narratives\_formal & \AfsScrambled & 0 & 0.494473 & 0.494473 \\
\end{longtable}
\begin{longtable}{@{}L{0.180\linewidth}L{0.200\linewidth}L{0.200\linewidth}L{0.200\linewidth}L{0.140\linewidth}@{}}
\caption{Finite-action-code ontology and scorer-side expected labels.}\label{tab:s4_action_ontology}\\
\toprule
Probe condition & Valid action codes & Expected before & Expected after & Interpretation \\
\midrule
\endfirsthead
\caption[]{Finite-action-code ontology and scorer-side expected labels. (continued)}\\
\toprule
Probe condition & Valid action codes & Expected before & Expected after & Interpretation \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
baseline & ACTION\_A; ACTION\_B & ACTION\_A & ACTION\_A & No specialized component is required; correct behavior is to keep ACTION\_A. \\
reason\_flip & ACTION\_A; ACTION\_B & ACTION\_A & ACTION\_B & The decisive reason is moved from A to B; reason-enabled variants should change. \\
memory\_conflict & ACTION\_A; RECALL\_PRIOR; DEFER & ACTION\_A & RECALL\_PRIOR & A prior commitment conflicts with the immediate action impulse. \\
veto\_cue & ACTION\_A; VETO; DEFER & ACTION\_A & VETO & A hard stop or constraint cue invalidates the first impulse. \\
self\_continuity & ACTION\_A; ACTION\_B; DEFER & ACTION\_A & ACTION\_A & A persistent self-state or long-term commitment supports continuity. \\
irrelevant\_cue & ACTION\_A; ACTION\_B & ACTION\_A & ACTION\_A & An irrelevant cue should not change the action. \\
\end{longtable}
\normalsize
\end{landscape}

\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.12}
\begin{longtable}{@{}L{0.250\linewidth}L{0.320\linewidth}L{0.350\linewidth}@{}}
\caption{Finite-action-code behavioral benchmark criterion summary.}\label{tab:s4_behavior_gate}\\
\toprule
Criterion & Field & Value \\
\midrule
\endfirsthead
\caption[]{Finite-action-code behavioral benchmark criterion summary. (continued)}\\
\toprule
Criterion & Field & Value \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
finite-action-code behavioral benchmark & status & pass \\
finite-action-code behavioral benchmark & dataset\_count & 7 \\
finite-action-code behavioral benchmark & scored records & 57816 \\
finite-action-code behavioral benchmark & source\_scored records & 61056 \\
finite-action-code behavioral benchmark & planned calls & 58896 \\
finite-action-code behavioral benchmark & remote calls & 58835 \\
finite-action-code behavioral benchmark & unrecovered generations & 1 \\
finite-action-code behavioral benchmark & parse-error rate & 1.700e-05 \\
finite-action-code behavioral benchmark & unmapped action rate & 0.00129722 \\
finite-action-code behavioral benchmark & structured-control irrelevant false-positive rate & 0.0083022 \\
finite-action-code behavioral benchmark & structured-control behavioral composite $>$ high-stochasticity datasets & 7 \\
finite-action-code behavioral benchmark & structured-control B\_RSI $>$ reason-lesion datasets & 7 \\
finite-action-code behavioral benchmark & structured-control B\_VEI $>$ veto-lesion datasets & 7 \\
finite-action-code behavioral benchmark & structured-control B\_MCI $>$ high-stochasticity datasets & 7 \\
finite-action-code behavioral benchmark & structured-control B\_SCI $>$ high-stochasticity datasets & 7 \\
finite-action-code behavioral benchmark & dataset-cluster bootstrap lower 95\% bound & 0.855732 \\
\end{longtable}
\normalsize

\begin{landscape}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{1.12}
\begin{longtable}{@{}L{0.080\linewidth}L{0.046\linewidth}L{0.046\linewidth}L{0.046\linewidth}L{0.046\linewidth}L{0.046\linewidth}L{0.046\linewidth}L{0.046\linewidth}L{0.046\linewidth}L{0.046\linewidth}L{0.046\linewidth}L{0.046\linewidth}L{0.046\linewidth}L{0.046\linewidth}L{0.046\linewidth}L{0.046\linewidth}@{}}
\caption{Behavioral component scores summarized by variant.}\label{tab:s4_behavior_variant}\\
\toprule
Variant & RSI \(\mu\) & MCI \(\mu\) & VEI \(\mu\) & SCI \(\mu\) & Cue \(\mu\) & Comp. \(\mu\) & FP \(\mu\) & RSI \(\sigma\) & MCI \(\sigma\) & VEI \(\sigma\) & SCI \(\sigma\) & Cue \(\sigma\) & Comp. \(\sigma\) & FP \(\sigma\) & Sets \\
\midrule
\endfirsthead
\caption[]{Behavioral component scores summarized by variant. (continued)}\\
\toprule
Variant & RSI \(\mu\) & MCI \(\mu\) & VEI \(\mu\) & SCI \(\mu\) & Cue \(\mu\) & Comp. \(\mu\) & FP \(\mu\) & RSI \(\sigma\) & MCI \(\sigma\) & VEI \(\sigma\) & SCI \(\sigma\) & Cue \(\sigma\) & Comp. \(\sigma\) & FP \(\sigma\) & Sets \\
\midrule
\endhead
\midrule
\multicolumn{16}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
A4 & 0.973 & 0.773 & 0.989 & 0.990 & 0.931 & 0.931 & 0.008 & 0.023 & 0.151 & 0.019 & 0.021 & 0.037 & 0.037 & 0.019 & 7 \\
\ttbreak{A4\_no}{reason} & -0.044 & 0.788 & 0.954 & 0.954 & 0.663 & 0.663 & 0.044 & 0.113 & 0.089 & 0.112 & 0.113 & 0.102 & 0.102 & 0.113 & 7 \\
\ttbreak{A4\_no}{veto} & 0.977 & 0.801 & -0.008 & 0.990 & 0.690 & 0.690 & 0.009 & 0.019 & 0.081 & 0.019 & 0.021 & 0.020 & 0.020 & 0.019 & 7 \\
A5 & 0.002 & -0.001 & -0.001 & 0.179 & 0.045 & 0.045 & 0.001 & 0.004 & 0.001 & 0.001 & 0.101 & 0.025 & 0.025 & 0.001 & 7 \\
\end{longtable}
\normalsize
\end{landscape}

\begin{landscape}
\tiny
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.12}
\begin{longtable}{@{}L{0.120\linewidth}L{0.085\linewidth}L{0.085\linewidth}L{0.085\linewidth}L{0.085\linewidth}L{0.085\linewidth}L{0.085\linewidth}L{0.085\linewidth}L{0.085\linewidth}@{}}
\caption{Behavioral component scores by dataset namespace and variant.}\label{tab:s4_behavior_dataset}\\
\toprule
Dataset & Variant & B\_RSI & B\_MCI & B\_VEI & B\_SCI & Cue & Composite & FP \\
\midrule
\endfirsthead
\caption[]{Behavioral component scores by dataset namespace and variant. (continued)}\\
\toprule
Dataset & Variant & B\_RSI & B\_MCI & B\_VEI & B\_SCI & Cue & Composite & FP \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
ds000210\_self\_loop & A4 & 0.969444 & 0.808333 & 0.988889 & 0.994444 & 0.940278 & 0.940278 & 0.00277778 \\
ds000210\_self\_loop & A4\_no\_reason & 0 & 0.813889 & 0.997222 & 0.997222 & 0.702083 & 0.702083 & 0 \\
ds000210\_self\_loop & A4\_no\_veto & 0.969444 & 0.788889 & -0.00277778 & 0.994444 & 0.6875 & 0.6875 & 0.00277778 \\
ds000210\_self\_loop & A5 & 0 & 0 & 0 & 0.166667 & 0.0416667 & 0.0416667 & 0 \\
ds000212\_choice & A4 & 0.977778 & 0.555556 & 0.997222 & 1 & 0.882639 & 0.882639 & 0 \\
ds000212\_choice & A4\_no\_reason & -0.00277778 & 0.738889 & 0.994444 & 0.997222 & 0.681944 & 0.681944 & 0.00277778 \\
ds000212\_choice & A4\_no\_veto & 0.988889 & 0.672222 & 0 & 1 & 0.665278 & 0.665278 & 0 \\
ds000212\_choice & A5 & 0 & 0 & 0 & 0.161111 & 0.0402778 & 0.0402778 & 0 \\
ds001618\_self\_loop & A4 & 0.983333 & 0.816667 & 0.997222 & 1 & 0.949306 & 0.949306 & 0 \\
ds001618\_self\_loop & A4\_no\_reason & -0.00277778 & 0.863889 & 0.997222 & 0.988889 & 0.711806 & 0.711806 & 0.00277778 \\
ds001618\_self\_loop & A4\_no\_veto & 0.983333 & 0.869444 & 0 & 1 & 0.713194 & 0.713194 & 0 \\
ds001618\_self\_loop & A5 & 0.00277778 & 0 & 0 & 0.391667 & 0.0986111 & 0.0986111 & 0 \\
ds001882\_choice & A4 & 0.997222 & 0.852778 & 0.994444 & 0.997222 & 0.960417 & 0.960417 & 0.00277778 \\
ds001882\_choice & A4\_no\_reason & 0 & 0.836111 & 1 & 1 & 0.709028 & 0.709028 & 0 \\
ds001882\_choice & A4\_no\_veto & 1 & 0.847222 & 0 & 1 & 0.711806 & 0.711806 & 0 \\
ds001882\_choice & A5 & 0 & 0 & 0 & 0.0916667 & 0.0229167 & 0.0229167 & 0 \\
ds004042\_recall & A4 & 0.927171 & 0.907563 & 0.946779 & 0.943978 & 0.931373 & 0.931373 & 0.0504202 \\
ds004042\_recall & A4\_no\_reason & -0.29972 & 0.635854 & 0.70028 & 0.697479 & 0.433473 & 0.433473 & 0.29972 \\
ds004042\_recall & A4\_no\_veto & 0.938375 & 0.879552 & -0.0504202 & 0.943978 & 0.677871 & 0.677871 & 0.0504202 \\
ds004042\_recall & A5 & 0 & 0 & 0 & 0.159664 & 0.039916 & 0.039916 & 0 \\
ds004917\_uncertainty & A4 & 0.991667 & 0.908333 & 1 & 0.997222 & 0.974306 & 0.974306 & 0 \\
ds004917\_uncertainty & A4\_no\_reason & 0 & 0.891667 & 1 & 1 & 0.722917 & 0.722917 & 0 \\
ds004917\_uncertainty & A4\_no\_veto & 0.980556 & 0.838889 & 0 & 0.997222 & 0.704167 & 0.704167 & 0 \\
ds004917\_uncertainty & A5 & 0 & 0 & 0 & 0.0944444 & 0.0236111 & 0.0236111 & 0 \\
narratives\_formal & A4 & 0.964286 & 0.563492 & 0.996032 & 1 & 0.880952 & 0.880952 & 0 \\
narratives\_formal & A4\_no\_reason & 0 & 0.738095 & 0.988095 & 1 & 0.681548 & 0.681548 & 0 \\
narratives\_formal & A4\_no\_veto & 0.97619 & 0.710317 & -0.00396825 & 0.996032 & 0.669643 & 0.669643 & 0.00396825 \\
narratives\_formal & A5 & 0.0119048 & -0.00396825 & -0.00396825 & 0.190476 & 0.0486111 & 0.0486111 & 0.00396825 \\
\end{longtable}
\normalsize
\end{landscape}

\begin{landscape}
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.12}
\begin{longtable}{@{}L{0.110\linewidth}L{0.077\linewidth}L{0.077\linewidth}L{0.077\linewidth}L{0.077\linewidth}L{0.077\linewidth}L{0.077\linewidth}L{0.077\linewidth}L{0.077\linewidth}L{0.077\linewidth}@{}}
\caption{Predefined dataset-direction behavioral criterion contrasts.}\label{tab:s4_behavior_contrasts}\\
\toprule
Dataset & structured comp. & reason-lesion comp. & veto-lesion comp. & HS comp. & structured-HS comp. & reason contrast & veto contrast & memory contrast & self contrast \\
\midrule
\endfirsthead
\caption[]{Predefined dataset-direction behavioral criterion contrasts. (continued)}\\
\toprule
Dataset & structured comp. & reason-lesion comp. & veto-lesion comp. & HS comp. & structured-HS comp. & reason contrast & veto contrast & memory contrast & self contrast \\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
ds000210\_self\_loop & 0.940278 & 0.702083 & 0.6875 & 0.0416667 & 0.898611 & 0.969444 & 0.991667 & 0.808333 & 0.827778 \\
ds000212\_choice & 0.882639 & 0.681944 & 0.665278 & 0.0402778 & 0.842361 & 0.980556 & 0.997222 & 0.555556 & 0.838889 \\
ds001618\_self\_loop & 0.949306 & 0.711806 & 0.713194 & 0.0986111 & 0.850694 & 0.986111 & 0.997222 & 0.816667 & 0.608333 \\
ds001882\_choice & 0.960417 & 0.709028 & 0.711806 & 0.0229167 & 0.9375 & 0.997222 & 0.994444 & 0.852778 & 0.905556 \\
ds004042\_recall & 0.931373 & 0.433473 & 0.677871 & 0.039916 & 0.891457 & 1.22689 & 0.997199 & 0.907563 & 0.784314 \\
\ttbreak{ds004917}{uncertainty} & 0.974 & 0.723 & 0.704 & 0.024 & 0.951 & 0.992 & 1 & 0.908 & 0.903 \\
narratives\_formal & 0.880952 & 0.681548 & 0.669643 & 0.0486111 & 0.832341 & 0.964286 & 1 & 0.56746 & 0.809524 \\
\end{longtable}
\begin{longtable}{@{}L{0.160\linewidth}L{0.210\linewidth}L{0.210\linewidth}L{0.250\linewidth}L{0.130\linewidth}@{}}
\caption{Proxy token/compute accounting summary. Provider-side prompt-token, completion-token and total-token usage were not uniformly retained; this table reports availability and proxy measurements for length and structure.}\label{tab:s5_proxy_compute}\\
\toprule
Audit item & Measurement or proxy & Availability or value & Evidence source & Interpretation \\
\midrule
\endfirsthead
\caption[]{Proxy token/compute accounting summary. Provider-side prompt-token, completion-token and total-token usage were not uniformly retained; this table reports availability and proxy measurements for length and structure. (continued)}\\
\toprule
Audit item & Measurement or proxy & Availability or value & Evidence source & Interpretation \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
provider token usage & prompt\_tokens, completion\_tokens, total\_tokens & not uniformly retained & token\_verbosity\_audit criterion summary reports provider token usage unavailable & provider-token accounting incomplete \\
prompt length & model-visible prompt character or token count & not uniformly retained & no complete prompt-length column in retained token audit summary & prompt-token matching unavailable \\
completion length proxy & json\_trace\_chars, final\_action\_chars, first\_impulse\_chars & 84,516 trace rows; 552 source/dataset/variant summaries & retained token-verbosity audit table & field-length/verbosity proxy only \\
trace structure proxy & reason\_node\_count, branch\_count, memory\_item\_count & 84,516 trace rows; 552 summaries & retained token-verbosity audit table & structure proxy for compute-risk assessment \\
schema field count & matched-interface emitted JSON schema & nine external fields in matched-interface protocol & matched-interface protocol schema & controls schema availability under the matched interface \\
retry count & provider retry attempts & not uniformly retained & unrecovered generations are reported separately by experiment & retry-cost inference unavailable \\
latency proxy & latency\_ms & available where retained in token\_verbosity\_audit & wall-clock proxy affected by provider and network conditions & indirect model-compute/cost proxy \\
compressed structured-control sensitivity & AFCI\_mean & A4\_full=0.500; A4\_compressed=0.499 & matched-interface AFCI table & coupling persisted under compressed trace expression \\
\Aflong\ control & AFCI\_mean & \ttbreak{A5\_long}{scratchpad=0.000} & matched-interface AFCI table & compute matching not established \\
\end{longtable}
\normalsize

\begin{landscape}
\tiny
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.12}
\begin{longtable}{@{}L{0.095\linewidth}L{0.058\linewidth}L{0.058\linewidth}L{0.058\linewidth}L{0.058\linewidth}L{0.058\linewidth}L{0.058\linewidth}L{0.058\linewidth}L{0.058\linewidth}L{0.058\linewidth}L{0.058\linewidth}L{0.058\linewidth}L{0.058\linewidth}@{}}
\caption{Robustness and stochastic-control criterion summary. Prompt-paraphrase, expanded counterfactual and placebo rows are auxiliary robustness blocks. They are distinct from the formal counterfactual-transform quality-control screen and the consistency-passing transform reported in Supplementary Table~\ref{tab:s33_validation}.}\label{tab:s5_robust_gate}\\
\toprule
Experiment & Status & Calls & Remote & Unrec. & Unrec. rate & Min ds & HS rec. & AFCI ds & Parse n & Parse r & Kappa & Leak \\
\midrule
\endfirsthead
\caption[]{Robustness and stochastic-control criterion summary. Auxiliary robustness rows are distinct from the formal counterfactual-transform quality-control screen and consistency-passing transform. (continued)}\\
\toprule
Experiment & Status & Calls & Remote & Unrec. & Unrec. rate & Min ds & HS rec. & AFCI ds & Parse n & Parse r & Kappa & Leak \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
strong stochastic controls & pass & 15490 & 15490 & 0 & 0 & 7 & 0 & -- & -- & -- & -- & -- \\
\ttbreak{A5\_empirical}{entropy\_attempt} & predefined closeness not satisfied & 17082 & 17082 & 0 & 0 & 7 & 0 & -- & -- & -- & -- & -- \\
prompt paraphrases & pass & 11400 & 11400 & 0 & 0 & 17 & 0 & -- & -- & -- & -- & -- \\
expanded counterfactual probes & auxiliary pass & 30584 & 30584 & 0 & 0 & 61 & 0 & -- & -- & -- & -- & -- \\
placebo components & pass & 9960 & 9960 & 0 & 0 & 24 & 0 & -- & -- & -- & -- & -- \\
cross-model subset & pass & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
open-weight reference model & pass & -- & -- & -- & -- & -- & -- & 7 & 8 & 0.000762 & -- & -- \\
expanded blinded audit & pass & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.961 & 0 \\
\end{longtable}
\normalsize
\end{landscape}

\begin{landscape}
\tiny
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.12}
\begin{longtable}{@{}L{0.105\linewidth}L{0.070\linewidth}L{0.070\linewidth}L{0.070\linewidth}L{0.070\linewidth}L{0.070\linewidth}L{0.070\linewidth}L{0.070\linewidth}L{0.070\linewidth}L{0.070\linewidth}L{0.070\linewidth}@{}}
\caption{Entropy diagnostics summarized by experiment source and variant.}\label{tab:s5_entropy_source}\\
\toprule
Source & Variant & \plainbreak{Raw H}{mean} & \plainbreak{Rule H}{mean} & \plainbreak{Semantic H}{mean} & \plainbreak{Family H}{mean} & \plainbreak{Raw H}{SD} & \plainbreak{Rule H}{SD} & \plainbreak{Semantic H}{SD} & \plainbreak{Family H}{SD} & \plainbreak{Aggregate}{rows} \\
\midrule
\endfirsthead
\caption[]{Entropy diagnostics summarized by experiment source and variant. (continued)}\\
\toprule
Source & Variant & \plainbreak{Raw H}{mean} & \plainbreak{Rule H}{mean} & \plainbreak{Semantic H}{mean} & \plainbreak{Family H}{mean} & \plainbreak{Raw H}{SD} & \plainbreak{Rule H}{SD} & \plainbreak{Semantic H}{SD} & \plainbreak{Family H}{SD} & \plainbreak{Aggregate}{rows} \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
counterfactual probes & A4 & 4.180 & 2.647 & 3.962 & 0.863 & 1.703 & 1.490 & 1.625 & 0.461 & 70 \\
counterfactual probes & \ttbreak{A4\_no}{reason} & 4.013 & 2.549 & 3.851 & 0.883 & 1.753 & 1.543 & 1.683 & 0.512 & 70 \\
counterfactual probes & \ttbreak{A4\_no}{veto} & 4.179 & 2.591 & 3.969 & 0.913 & 1.734 & 1.508 & 1.709 & 0.490 & 70 \\
counterfactual probes & A5 & 5.519 & 3.362 & 5.445 & 1.086 & 1.410 & 1.738 & 1.432 & 0.452 & 70 \\
\ttbreak{A5\_emp.}{entropy} & A4 & 6.596 & 5.106 & 6.360 & 1.070 & 1.292 & 1.541 & 1.301 & 0.411 & 21 \\
\ttbreak{A5\_emp.}{entropy} & A5 & 7.569 & 5.600 & 7.514 & 1.241 & 0.956 & 1.390 & 0.979 & 0.131 & 21 \\
\ttbreak{A5\_emp.}{entropy} & \ttbreak{A5\_emp.}{entropy} & 7.584 & 5.477 & 7.529 & 1.236 & 0.924 & 1.432 & 0.951 & 0.134 & 21 \\
placebo\_components & A4 & 4.445 & 3.443 & 4.312 & 0.822 & 1.594 & 1.628 & 1.546 & 0.393 & 33 \\
placebo\_components & \ttbreak{A4\_no}{reason} & 4.156 & 3.232 & 4.027 & 0.879 & 1.622 & 1.472 & 1.596 & 0.500 & 33 \\
placebo\_components & \ttbreak{A4\_no}{veto} & 4.698 & 3.546 & 4.551 & 0.865 & 1.508 & 1.678 & 1.460 & 0.432 & 33 \\
placebo\_components & A5 & 5.364 & 4.048 & 5.330 & 1.091 & 1.442 & 1.677 & 1.450 & 0.378 & 33 \\
prompt\_paraphrases & A4 & 5.232 & 3.848 & 5.000 & 1.159 & 1.409 & 1.501 & 1.341 & 0.466 & 21 \\
prompt\_paraphrases & \ttbreak{A4\_no}{reason} & 4.895 & 3.419 & 4.720 & 1.103 & 1.503 & 1.495 & 1.458 & 0.514 & 21 \\
prompt\_paraphrases & \ttbreak{A4\_no}{veto} & 5.464 & 4.010 & 5.267 & 1.002 & 1.356 & 1.515 & 1.326 & 0.410 & 21 \\
prompt\_paraphrases & A5 & 6.302 & 4.653 & 6.183 & 1.204 & 0.995 & 1.340 & 1.000 & 0.251 & 21 \\
strong stochastic controls & A4 & 7.009 & 5.462 & 6.777 & 1.090 & 1.849 & 1.757 & 1.815 & 0.415 & 7 \\
strong stochastic controls & A5 & 7.998 & 5.914 & 7.943 & 1.204 & 1.377 & 1.545 & 1.401 & 0.228 & 7 \\
strong stochastic controls & \plainbreak{compute-control}{attempt} & 7.994 & 5.915 & 7.936 & 1.238 & 1.422 & 1.569 & 1.452 & 0.151 & 7 \\
strong stochastic controls & \ttbreak{A5\_entropy}{attempt} & 7.941 & 5.896 & 7.896 & 1.161 & 1.465 & 1.754 & 1.463 & 0.211 & 7 \\
strong stochastic controls & \ttbreak{A5\_self}{consistency} & 7.994 & 5.926 & 7.928 & 1.173 & 1.382 & 1.640 & 1.414 & 0.176 & 7 \\
\end{longtable}
\normalsize
\end{landscape}

\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.12}
\begin{longtable}{@{}L{0.250\linewidth}L{0.320\linewidth}L{0.350\linewidth}@{}}
\caption{Predefined empirical entropy-attempt calibration criterion summary.}\label{tab:s5_strict_gate}\\
\toprule
Criterion & Field & Value \\
\midrule
\endfirsthead
\caption[]{Predefined empirical entropy-attempt calibration criterion summary. (continued)}\\
\toprule
Criterion & Field & Value \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
strict\_a5\_em\_calibration & calibration\_events\_per\_dataset & 50 \\
strict\_a5\_em\_calibration & closeness\_threshold & 0.15 \\
strict\_a5\_em\_calibration & grid\_coverage\_status & complete \\
strict\_a5\_em\_calibration & max\_selected\_strict\_entropy\_gap & 1.17146 \\
strict\_a5\_em\_calibration & note & raw/canonical/semantic/action-family closeness did not meet threshold \\
strict\_a5\_em\_calibration & observed\_required\_setting\_count & 28 \\
strict\_a5\_em\_calibration & required\_setting\_count & 28 \\
strict\_a5\_em\_calibration & selected\_temperature & 0.2 \\
strict\_a5\_em\_calibration & selected\_top\_p & 0.75 \\
strict\_a5\_em\_calibration & selected\_variant & A5\_attempt\_t020\_p075 \\
strict\_a5\_em\_calibration & status & predefined closeness not satisfied \\
strict\_a5\_em\_calibration & strict\_entropy\_close\_enough & False \\
strict\_a5\_em\_calibration & wording\_rule & Entropy matching is reported only when the predefined closeness criterion is satisfied; here the empirical attempt did not satisfy that criterion. \\
\end{longtable}
\normalsize

\begin{landscape}
\tiny
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.12}
\begin{longtable}{@{}L{0.120\linewidth}L{0.085\linewidth}L{0.085\linewidth}L{0.085\linewidth}L{0.085\linewidth}L{0.085\linewidth}L{0.085\linewidth}L{0.085\linewidth}L{0.085\linewidth}@{}}
\caption{Predefined empirical entropy-attempt calibration grid.}\label{tab:s5_strict_grid}\\
\toprule
Variant & Temp. & Top \(p\) & \plainbreak{Raw H}{gap} & \plainbreak{Rule H}{gap} & \plainbreak{Semantic H}{gap} & \plainbreak{Family H}{gap} & \plainbreak{Strict}{score} & \plainbreak{Max strict}{gap} \\
\midrule
\endfirsthead
\caption[]{Predefined empirical entropy-attempt calibration grid. (continued)}\\
\toprule
Variant & Temp. & Top \(p\) & \plainbreak{Raw H}{gap} & \plainbreak{Rule H}{gap} & \plainbreak{Semantic H}{gap} & \plainbreak{Family H}{gap} & \plainbreak{Strict}{score} & \plainbreak{Max strict}{gap} \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
\ttbreak{A5\_attempt}{t020\_p060} & 0.2 & 0.6 & 0.944 & 1.300 & 1.096 & 0.302 & 0.910 & 1.300 \\
\ttbreak{A5\_attempt}{t020\_p075} & 0.2 & 0.75 & 0.973 & 1.171 & 1.110 & 0.353 & 0.902 & 1.171 \\
\ttbreak{A5\_attempt}{t020\_p090} & 0.2 & 0.9 & 1.102 & 1.420 & 1.224 & 0.404 & 1.037 & 1.420 \\
\ttbreak{A5\_attempt}{t020\_p100} & 0.2 & 1 & 0.955 & 1.331 & 1.094 & 0.365 & 0.936 & 1.331 \\
\ttbreak{A5\_attempt}{t040\_p060} & 0.4 & 0.6 & 1.125 & 1.545 & 1.271 & 0.388 & 1.082 & 1.545 \\
\ttbreak{A5\_attempt}{t040\_p075} & 0.4 & 0.75 & 1.154 & 1.462 & 1.295 & 0.249 & 1.040 & 1.462 \\
\ttbreak{A5\_attempt}{t040\_p090} & 0.4 & 0.9 & 1.070 & 1.328 & 1.217 & 0.362 & 0.994 & 1.328 \\
\ttbreak{A5\_attempt}{t040\_p100} & 0.4 & 1 & 1.186 & 1.334 & 1.314 & 0.317 & 1.038 & 1.334 \\
\ttbreak{A5\_attempt}{t060\_p060} & 0.6 & 0.6 & 1.129 & 1.518 & 1.264 & 0.296 & 1.052 & 1.518 \\
\ttbreak{A5\_attempt}{t060\_p075} & 0.6 & 0.75 & 1.123 & 1.373 & 1.260 & 0.403 & 1.040 & 1.373 \\
\ttbreak{A5\_attempt}{t060\_p090} & 0.6 & 0.9 & 1.114 & 1.492 & 1.253 & 0.504 & 1.091 & 1.492 \\
\ttbreak{A5\_attempt}{t060\_p100} & 0.6 & 1 & 1.155 & 1.520 & 1.273 & 0.303 & 1.063 & 1.520 \\
\ttbreak{A5\_attempt}{t080\_p060} & 0.8 & 0.6 & 1.167 & 1.539 & 1.295 & 0.371 & 1.093 & 1.539 \\
\ttbreak{A5\_attempt}{t080\_p075} & 0.8 & 0.75 & 1.043 & 1.344 & 1.178 & 0.322 & 0.972 & 1.344 \\
\ttbreak{A5\_attempt}{t080\_p090} & 0.8 & 0.9 & 1.068 & 1.414 & 1.207 & 0.324 & 1.003 & 1.414 \\
\ttbreak{A5\_attempt}{t080\_p100} & 0.8 & 1 & 1.058 & 1.704 & 1.205 & 0.307 & 1.069 & 1.704 \\
\ttbreak{A5\_attempt}{t100\_p060} & 1 & 0.6 & 0.904 & 1.305 & 1.026 & 0.418 & 0.913 & 1.305 \\
\ttbreak{A5\_attempt}{t100\_p075} & 1 & 0.75 & 0.973 & 1.476 & 1.106 & 0.469 & 1.006 & 1.476 \\
\ttbreak{A5\_attempt}{t100\_p090} & 1 & 0.9 & 0.960 & 1.403 & 1.099 & 0.404 & 0.966 & 1.403 \\
\ttbreak{A5\_attempt}{t100\_p100} & 1 & 1 & 1.017 & 1.438 & 1.164 & 0.394 & 1.003 & 1.438 \\
\ttbreak{A5\_attempt}{t120\_p060} & 1.2 & 0.6 & 1.045 & 1.579 & 1.184 & 0.435 & 1.061 & 1.579 \\
\ttbreak{A5\_attempt}{t120\_p075} & 1.2 & 0.75 & 1.043 & 1.136 & 1.188 & 0.577 & 0.986 & 1.188 \\
\ttbreak{A5\_attempt}{t120\_p090} & 1.2 & 0.9 & 0.984 & 1.389 & 1.128 & 0.395 & 0.974 & 1.389 \\
\ttbreak{A5\_attempt}{t120\_p100} & 1.2 & 1 & 1.029 & 1.298 & 1.170 & 0.469 & 0.991 & 1.298 \\
\ttbreak{A5\_attempt}{t140\_p060} & 1.4 & 0.6 & 1.041 & 1.357 & 1.179 & 0.525 & 1.025 & 1.357 \\
\ttbreak{A5\_attempt}{t140\_p075} & 1.4 & 0.75 & 1.028 & 1.419 & 1.157 & 0.397 & 1.000 & 1.419 \\
\ttbreak{A5\_attempt}{t140\_p090} & 1.4 & 0.9 & 1.051 & 1.357 & 1.198 & 0.437 & 1.011 & 1.357 \\
\ttbreak{A5\_attempt}{t140\_p100} & 1.4 & 1 & 0.966 & 1.424 & 1.119 & 0.439 & 0.987 & 1.424 \\
\end{longtable}
\normalsize
\end{landscape}

\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.12}
\begin{longtable}{@{}L{0.250\linewidth}L{0.320\linewidth}L{0.350\linewidth}@{}}
\caption{Finite-action-code entropy-calibration criterion summary.}\label{tab:s5_calib_gate}\\
\toprule
Criterion & Field & Value \\
\midrule
\endfirsthead
\caption[]{Finite-action-code entropy-calibration criterion summary. (continued)}\\
\toprule
Criterion & Field & Value \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
finite-action entropy calibration & structured-control behavioral composite $>$ selected high-stochasticity datasets & 7 \\
finite-action entropy calibration & behavior pass threshold & 6 \\
finite-action entropy calibration & calibration events per dataset & 14 \\
finite-action entropy calibration & calibration maximum predefined entropy gap & 1.22474 \\
finite-action entropy calibration & calibration mean predefined entropy gap & 1.13035 \\
finite-action entropy calibration & calls & 11088 \\
finite-action entropy calibration & closeness threshold & 0.15 \\
finite-action entropy calibration & dataset count & 7 \\
finite-action entropy calibration & dry run & False \\
finite-action entropy calibration & experiment & finite-action entropy calibration \\
finite-action entropy calibration & unrecovered-generation rate & 0 \\
finite-action entropy calibration & grid setting count & 14 \\
finite-action entropy calibration & maximum model-generation budget & 12000 \\
finite-action entropy calibration & holdout events per dataset & 18 \\
finite-action entropy calibration & holdout maximum predefined entropy gap & 1.34765 \\
finite-action entropy calibration & holdout mean predefined entropy gap & 1.14711 \\
finite-action entropy calibration & holdout predefined entropy close enough & False \\
finite-action entropy calibration & holdout\_unmapped action rate & 0 \\
finite-action entropy calibration & planned calibration calls & 8820 \\
finite-action entropy calibration & planned calls & 11088 \\
finite-action entropy calibration & planned holdout calls & 2268 \\
finite-action entropy calibration & remote calls & 11088 \\
finite-action entropy calibration & selected high-stochasticity candidate did not recover structured-control behavior & True \\
finite-action entropy calibration & selected behavior bootstrap lower 95\% bound & 0.863095 \\
finite-action entropy calibration & selected temperature & 0.2 \\
finite-action entropy calibration & selected top-p & 0.7 \\
finite-action entropy calibration & selected variant & A5\_attempt\_t02\_p07 \\
finite-action entropy calibration & status & predefined closeness not satisfied \\
finite-action entropy calibration & unrecovered generations & 0 \\
finite-action entropy calibration & wording rule & Entropy calibration is reported as matched only when holdout closeness and behavioral criteria are satisfied; here the retained attempt did not satisfy the required criteria. \\
\end{longtable}
\normalsize

\begin{landscape}
\tiny
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.12}
\begin{longtable}{@{}L{0.105\linewidth}L{0.070\linewidth}L{0.070\linewidth}L{0.070\linewidth}L{0.070\linewidth}L{0.070\linewidth}L{0.070\linewidth}L{0.070\linewidth}L{0.070\linewidth}L{0.070\linewidth}L{0.070\linewidth}@{}}
\caption{Finite-action-code entropy-calibration grid.}\label{tab:s5_calib_grid}\\
\toprule
Variant & Sets & Rows & Mean gap & Max gap & Unmap & Raw H & Code H & Family H & Temp. & Top \(p\) \\
\midrule
\endfirsthead
\caption[]{Finite-action-code entropy-calibration grid. (continued)}\\
\toprule
Variant & Sets & Rows & Mean gap & Max gap & Unmap & Raw H & Code H & Family H & Temp. & Top \(p\) \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
\ttbreak{A5\_attempt}{t01\_p07} & 7 & 588 & 1.138 & 1.189 & 0 & 1.138 & 1.138 & 1.138 & 0.1 & 0.7 \\
\ttbreak{A5\_attempt}{t01\_p10} & 7 & 588 & 1.171 & 1.249 & 0.002 & 1.171 & 1.171 & 1.171 & 0.1 & 1 \\
\ttbreak{A5\_attempt}{t02\_p07} & 7 & 588 & 1.130 & 1.225 & 0.002 & 1.130 & 1.130 & 1.130 & 0.2 & 0.7 \\
\ttbreak{A5\_attempt}{t02\_p10} & 7 & 588 & 1.142 & 1.250 & 0 & 1.142 & 1.142 & 1.142 & 0.2 & 1 \\
\ttbreak{A5\_attempt}{t04\_p07} & 7 & 588 & 1.139 & 1.189 & 0 & 1.139 & 1.139 & 1.139 & 0.4 & 0.7 \\
\ttbreak{A5\_attempt}{t04\_p10} & 7 & 588 & 1.164 & 1.219 & 0 & 1.164 & 1.164 & 1.164 & 0.4 & 1 \\
\ttbreak{A5\_attempt}{t06\_p07} & 7 & 588 & 1.162 & 1.250 & 0.002 & 1.162 & 1.162 & 1.162 & 0.6 & 0.7 \\
\ttbreak{A5\_attempt}{t06\_p10} & 7 & 588 & 1.161 & 1.223 & 0 & 1.161 & 1.161 & 1.161 & 0.6 & 1 \\
\ttbreak{A5\_attempt}{t08\_p07} & 7 & 588 & 1.157 & 1.225 & 0.002 & 1.157 & 1.157 & 1.157 & 0.8 & 0.7 \\
\ttbreak{A5\_attempt}{t08\_p10} & 7 & 588 & 1.156 & 1.223 & 0 & 1.156 & 1.156 & 1.156 & 0.8 & 1 \\
\ttbreak{A5\_attempt}{t10\_p07} & 7 & 588 & 1.153 & 1.223 & 0 & 1.153 & 1.153 & 1.153 & 1 & 0.7 \\
\ttbreak{A5\_attempt}{t10\_p10} & 7 & 588 & 1.153 & 1.284 & 0.003 & 1.153 & 1.153 & 1.153 & 1 & 1 \\
\ttbreak{A5\_attempt}{t12\_p07} & 7 & 588 & 1.152 & 1.223 & 0 & 1.152 & 1.152 & 1.152 & 1.2 & 0.7 \\
\ttbreak{A5\_attempt}{t12\_p10} & 7 & 588 & 1.142 & 1.219 & 0.002 & 1.142 & 1.142 & 1.142 & 1.2 & 1 \\
\end{longtable}
\normalsize
\end{landscape}

\begin{landscape}
\tiny
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.12}
\begin{longtable}{@{}L{0.105\linewidth}L{0.070\linewidth}L{0.070\linewidth}L{0.070\linewidth}L{0.070\linewidth}L{0.070\linewidth}L{0.070\linewidth}L{0.070\linewidth}L{0.070\linewidth}L{0.070\linewidth}L{0.070\linewidth}@{}}
\caption{Finite-action-code entropy-calibration holdout grid.}\label{tab:s5_holdout_grid}\\
\toprule
Variant & Sets & Rows & Mean gap & Max gap & Unmap & Raw H & Code H & Family H & Temp. & Top \(p\) \\
\midrule
\endfirsthead
\caption[]{Finite-action-code entropy-calibration holdout grid. (continued)}\\
\toprule
Variant & Sets & Rows & Mean gap & Max gap & Unmap & Raw H & Code H & Family H & Temp. & Top \(p\) \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
A5 & 7 & 756 & 1.165 & 1.299 & 0 & 1.165 & 1.165 & 1.165 & -- & -- \\
\ttbreak{A5\_attempt}{t02\_p07} & 7 & 756 & 1.147 & 1.348 & 0 & 1.147 & 1.147 & 1.147 & 0.2 & 0.7 \\
\end{longtable}
